Agentic On-Policy Distillation Implicitly Reshapes LLMs' ReAct Patterns

On-policy distillation (OPD) transfers specialized capabilities to language-model agents, but its cross-domain effects on interaction remain unclear. We investigate how OPD reshapes ReAct interaction patterns across mathematics, ALFWorld, and $\tau^2$-bench, focusing on reasoning, actions, and observation acquisition. General-reasoning supervision reduces mathematical tool attempts from 70.4% to 14.4% while increasing accuracy from 16.7% to 38.0%; code-interpreter supervision improves household actions and retail queries. In contrast, ALFWorld supervision reduces $\tau^2$-bench accuracy from 41.5% to 6.6%, accompanied by frequent tool calls that violate user-information dependencies. To address negative transfer using only source-domain training trajectories, we explore selective OPD guided by teacher preference changes before and after domain-specific RL. Retaining the top 95% of positions raises $\tau^2$ accuracy from 11.5% to 29.9% with a source-learning trade-off.

==> figures/dialogue.tex <==
\begin{tcolorbox}[title={ALF: generates a request but proceeds with a call},colback=red!2,colframe=black!65,fonttitle=\small\bfseries,boxrule=.4pt,left=4pt,right=4pt,top=3pt,bottom=3pt]
\small\textbf{Assistant:} \ldots\ Could you please provide your user ID?
\begin{lstlisting}[basicstyle=\ttfamily\footnotesize,breaklines=true,columns=fullflexible]
<tool_call>
{"name": "get_user_details", "arguments": {"user_id": "sara_doe_496"}}
</tool_call>
\end{lstlisting}
\textbf{Tool:} Error: User sara\_doe\_496 not found
\end{tcolorbox}
\begin{tcolorbox}[title={ALF+$\tau^2$: waits for the reply},colback=blue!2,colframe=black!65,fonttitle=\small\bfseries,boxrule=.4pt,left=4pt,right=4pt,top=3pt,bottom=3pt]
\small\textbf{Assistant:} \ldots\ Could you please provide your user ID?

\textbf{User:} Sure, my user ID is noah\_muller\_9847.

\textbf{Assistant:}
\begin{lstlisting}[basicstyle=\ttfamily\footnotesize,breaklines=true,columns=fullflexible]
<tool_call>
{"name": "get_user_details", "arguments": {"user_id": "noah_muller_9847"}}
</tool_call>
\end{lstlisting}
\end{tcolorbox}

